Waggle-Dance-Inspired Multi-UAV Recruitment with RGB and Synthetic Event Vision

The honeybee waggle dance motivates a communication mechanism in which one agent's motion guides the subsequent work of other agents. For aerial robots, realizing this mechanism requires a link from observed movement to a complete message, local task selection, and execution. This paper presents a MuJoCo system for comparing RGB and synthetic event vision within that link. One performer broadcasts six-bit task offers to one to three observers, each of which independently decodes both offers before selecting a task. The RGB receiver extracts trajectories using sparse optical flow; the event receiver uses only local event support and packet timing. Both use a common motion alphabet and explicit null delimiters. Because event silence does not establish target visibility, the event version includes a physical acquisition motion and continuity-qualified null confirmation. In the nominal three-observer case, each version produced 12 complete message receptions, six completed work units, and reassignment after withdrawal of a depleted task. Six paired functional cases produced the same message and work counts; an additional event-stream dropout case preserved inactivity of the affected observer. Replaying 42,060,633 recorded synthetic events reproduced all 12 event-message payloads and completion timestamps. Total nominal mission time was 493.80 s for RGB and 517.40 s for events, with the difference dominated by the event acquisition schedule. These fixed simulation results establish functional feasibility across two receiver implementations, rather than a sensor-performance advantage or hardware validation.

==> (inline-0) <==
\begin{tikzpicture}[x=0.1mm,y=-0.1mm]
\path[use as bounding box] (0,0) rectangle (1650,780);
% panel-a-functional-inspiration
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.638}{11.373}\selectfont\bfseries}] at (22,47) {a};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.071}{10.704}\selectfont\bfseries}] at (58,47) {Functional inspiration};
\draw[draw={rgb,255:red,174;green,184;blue,188},fill=none,line width=0.6520pt,line join=round,line cap=round,dash pattern=on 1.98pt off 1.42pt] (215.000,143.000) -- (221.028,147.637) -- (227.032,152.202) -- (232.989,156.621) -- (238.874,160.825) -- (244.666,164.748) -- (250.340,168.328) -- (255.875,171.509) -- (261.248,174.240) -- (266.439,176.479) -- (271.427,178.189) -- (276.193,179.345) -- (280.717,179.927) -- (284.981,179.927) -- (288.969,179.345) -- (292.666,178.189) -- (296.055,176.479) -- (299.125,174.240) -- (301.863,171.509) -- (304.259,168.328) -- (306.301,164.748) -- (307.984,160.825) -- (309.300,156.621) -- (310.243,152.202) -- (310.811,147.637) -- (311.000,143.000) -- (310.811,138.363) -- (310.243,133.798) -- (309.300,129.379) -- (307.984,125.175) -- (306.301,121.252) -- (304.259,117.672) -- (301.863,114.491) -- (299.125,111.760) -- (296.055,109.521) -- (292.666,107.811) -- (288.969,106.655) -- (284.981,106.073) -- (280.717,106.073) -- (276.193,106.655) -- (271.427,107.811) -- (266.439,109.521) -- (261.248,111.760) -- (255.875,114.491) -- (250.340,117.672) -- (244.666,121.252) -- (238.874,125.175) -- (232.989,129.379) -- (227.032,133.798) -- (221.028,138.363) -- (215.000,143.000) -- (208.972,147.637) -- (202.968,152.202) -- (197.011,156.621) -- (191.126,160.825) -- (185.334,164.748) -- (179.660,168.328) -- (174.125,171.509) -- (168.752,174.240) -- (163.561,176.479) -- (158.573,178.189) -- (153.807,179.345) -- (149.283,179.927) -- (145.019,179.927) -- (141.031,179.345) -- (137.334,178.189) -- (133.945,176.479) -- (130.875,174.240) -- (128.137,171.509) -- (125.741,168.328) -- (123.699,164.748) -- (122.016,160.825) -- (120.700,156.621) -- (119.757,152.202) -- (119.189,147.637) -- (119.000,143.000) -- (119.189,138.363) -- (119.757,133.798) -- (120.700,129.379) -- (122.016,125.175) -- (123.699,121.252) -- (125.741,117.672) -- (128.137,114.491) -- (130.875,111.760) -- (133.945,109.521) -- (137.334,107.811) -- (141.031,106.655) -- (145.019,106.073) -- (149.283,106.073) -- (153.807,106.655) -- (158.573,107.811) -- (163.561,109.521) -- (168.752,111.760) -- (174.125,114.491) -- (179.660,117.672) -- (185.334,121.252) -- (191.126,125.175) -- (197.011,129.379) -- (202.968,133.798) -- (208.972,138.363) -- (215.000,143.000);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4465pt] (202.4,124.1) ellipse[x radius=1.6800000000000002mm,y radius=2.5200000000000005mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4465pt] (226.55,124.1) ellipse[x radius=1.6800000000000002mm,y radius=2.5200000000000005mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,237;green,218;blue,170},line width=0.5357pt] (215,143) ellipse[x radius=3.255000000000001mm,y radius=1.8900000000000003mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8929pt,line join=round,line cap=round] (203.450,125.330) -- (203.450,160.670);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8929pt,line join=round,line cap=round] (216.050,124.110) -- (216.050,161.890);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8929pt,line join=round,line cap=round] (228.650,125.842) -- (228.650,160.158);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,237;green,218;blue,170},line width=0.5357pt] (249.65,140.9) ellipse[x radius=1.155mm,y radius=1.155mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4465pt,line join=round,line cap=round] (253.850,131.450) -- (260.150,122.000);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4465pt,line join=round,line cap=round] (245.450,130.400) -- (244.400,118.850);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.504}{10.035}\selectfont}] at (215,222) {Dance advertisement};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (215.000,238.000) -- (215.000,274.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (215.000,274.000) -- (220.000,262.000) -- (210.000,262.000) -- cycle;
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3019pt] (120.48,318.22) ellipse[x radius=1.136mm,y radius=1.704mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3019pt] (136.81,318.22) ellipse[x radius=1.136mm,y radius=1.704mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,237;green,218;blue,170},line width=0.3623pt] (129,331) ellipse[x radius=2.201mm,y radius=1.278mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.6038pt,line join=round,line cap=round] (121.190,319.052) -- (121.190,342.948);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.6038pt,line join=round,line cap=round] (129.710,318.227) -- (129.710,343.773);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.6038pt,line join=round,line cap=round] (138.230,319.398) -- (138.230,342.602);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,237;green,218;blue,170},line width=0.3623pt] (152.43,329.58) ellipse[x radius=0.781mm,y radius=0.781mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3019pt,line join=round,line cap=round] (155.270,323.190) -- (159.530,316.800);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3019pt,line join=round,line cap=round] (149.590,322.480) -- (148.880,314.670);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3359pt] (207.52,289.78) ellipse[x radius=1.2640000000000002mm,y radius=1.8960000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3359pt] (225.69,289.78) ellipse[x radius=1.2640000000000002mm,y radius=1.8960000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,237;green,218;blue,170},line width=0.4031pt] (217,304) ellipse[x radius=2.4490000000000003mm,y radius=1.4220000000000002mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.6718pt,line join=round,line cap=round] (208.310,290.705) -- (208.310,317.295);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.6718pt,line join=round,line cap=round] (217.790,289.787) -- (217.790,318.213);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.6718pt,line join=round,line cap=round] (227.270,291.091) -- (227.270,316.909);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,237;green,218;blue,170},line width=0.4031pt] (243.07,302.42) ellipse[x radius=0.8690000000000002mm,y radius=0.8690000000000002mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3359pt,line join=round,line cap=round] (246.230,295.310) -- (250.970,288.200);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3359pt,line join=round,line cap=round] (239.910,294.520) -- (239.120,285.830);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3019pt] (292.48,325.22) ellipse[x radius=1.136mm,y radius=1.704mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3019pt] (308.81,325.22) ellipse[x radius=1.136mm,y radius=1.704mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,237;green,218;blue,170},line width=0.3623pt] (301,338) ellipse[x radius=2.201mm,y radius=1.278mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.6038pt,line join=round,line cap=round] (293.190,326.052) -- (293.190,349.948);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.6038pt,line join=round,line cap=round] (301.710,325.227) -- (301.710,350.773);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.6038pt,line join=round,line cap=round] (310.230,326.398) -- (310.230,349.602);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,237;green,218;blue,170},line width=0.3623pt] (324.43,336.58) ellipse[x radius=0.781mm,y radius=0.781mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3019pt,line join=round,line cap=round] (327.270,330.190) -- (331.530,323.800);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3019pt,line join=round,line cap=round] (321.590,329.480) -- (320.880,321.670);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.504}{10.035}\selectfont}] at (215,397) {Recruit workers};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (215.000,414.000) -- (215.000,454.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (215.000,454.000) -- (220.000,442.000) -- (210.000,442.000) -- cycle;
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.7824pt,line join=round,line cap=round] (139.000,520.400) -- (139.000,570.800);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.5102pt] (127.0,548.0) ellipse[x radius=1.2000000000000002mm,y radius=0.6000000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.5102pt] (139.0,497.6) ellipse[x radius=1.2000000000000002mm,y radius=1.2000000000000002mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.5102pt] (153.4,512.0) ellipse[x radius=1.2000000000000002mm,y radius=1.2000000000000002mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.5102pt] (139.0,526.4) ellipse[x radius=1.2000000000000002mm,y radius=1.2000000000000002mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.5102pt] (124.6,512.0) ellipse[x radius=1.2000000000000002mm,y radius=1.2000000000000002mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,237;green,218;blue,170},line width=0.5102pt] (139,512) ellipse[x radius=0.8400000000000001mm,y radius=0.8400000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.7824pt,line join=round,line cap=round] (278.000,516.400) -- (278.000,566.800);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.5102pt] (266.0,544.0) ellipse[x radius=1.2000000000000002mm,y radius=0.6000000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.5102pt] (278.0,493.6) ellipse[x radius=1.2000000000000002mm,y radius=1.2000000000000002mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.5102pt] (292.4,508.0) ellipse[x radius=1.2000000000000002mm,y radius=1.2000000000000002mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.5102pt] (278.0,522.4) ellipse[x radius=1.2000000000000002mm,y radius=1.2000000000000002mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.5102pt] (263.6,508.0) ellipse[x radius=1.2000000000000002mm,y radius=1.2000000000000002mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,237;green,218;blue,170},line width=0.5102pt] (278,508) ellipse[x radius=0.8400000000000001mm,y radius=0.8400000000000001mm];
\draw[draw={rgb,255:red,174;green,184;blue,188},fill=none,line width=0.5669pt,line join=round,line cap=round] (151.000,457.000) -- (140.000,477.000);
\path[draw=none,fill={rgb,255:red,174;green,184;blue,188},line width=0.5669pt] (140.000,477.000) -- (150.164,468.895) -- (141.402,464.076) -- cycle;
\draw[draw={rgb,255:red,174;green,184;blue,188},fill=none,line width=0.5669pt,line join=round,line cap=round] (278.000,457.000) -- (278.000,474.000);
\path[draw=none,fill={rgb,255:red,174;green,184;blue,188},line width=0.5669pt] (278.000,474.000) -- (283.000,462.000) -- (273.000,462.000) -- cycle;
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.504}{10.035}\selectfont}] at (215,598) {Resource tasks};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (215,699) {Advertisement $\to$ recruited work};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (215,742) {Functional, not literal encoding};
% panel-b-research-line-extension
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.638}{11.373}\selectfont\bfseries}] at (468,47) {b};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.071}{10.704}\selectfont\bfseries}] at (505,47) {From navigation to recruitment};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8929pt,line join=round,line cap=round] (575.000,147.000) -- (549.800,127.050);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5357pt] (549.8,127.05) ellipse[x radius=1.3650000000000002mm,y radius=0.8400000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8929pt,line join=round,line cap=round] (575.000,147.000) -- (600.200,127.050);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5357pt] (600.2,127.05) ellipse[x radius=1.3650000000000002mm,y radius=0.8400000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8929pt,line join=round,line cap=round] (575.000,147.000) -- (549.800,166.950);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5357pt] (549.8,166.95) ellipse[x radius=1.3650000000000002mm,y radius=0.8400000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8929pt,line join=round,line cap=round] (575.000,147.000) -- (600.200,166.950);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5357pt] (600.2,166.95) ellipse[x radius=1.3650000000000002mm,y radius=0.8400000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5953pt] (575,147) ellipse[x radius=1.155mm,y radius=1.4700000000000002mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5953pt,line join=round,line cap=round] (575.000,138.600) -- (575.000,130.200);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8929pt,line join=round,line cap=round] (835.000,147.000) -- (809.800,127.050);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5357pt] (809.8,127.05) ellipse[x radius=1.3650000000000002mm,y radius=0.8400000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8929pt,line join=round,line cap=round] (835.000,147.000) -- (860.200,127.050);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5357pt] (860.2,127.05) ellipse[x radius=1.3650000000000002mm,y radius=0.8400000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8929pt,line join=round,line cap=round] (835.000,147.000) -- (809.800,166.950);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5357pt] (809.8,166.95) ellipse[x radius=1.3650000000000002mm,y radius=0.8400000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8929pt,line join=round,line cap=round] (835.000,147.000) -- (860.200,166.950);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5357pt] (860.2,166.95) ellipse[x radius=1.3650000000000002mm,y radius=0.8400000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5953pt] (835,147) ellipse[x radius=1.155mm,y radius=1.4700000000000002mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5953pt,line join=round,line cap=round] (835.000,138.600) -- (835.000,130.200);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (622.000,147.000) -- (789.000,147.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (789.000,147.000) -- (777.000,142.000) -- (777.000,152.000) -- cycle;
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.504}{10.035}\selectfont}] at (705,213) {MoCom: point-to-point};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (705,250) {Motion-based communication};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8164pt,line join=round,line cap=round] (557.000,340.000) -- (533.960,321.760);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4898pt] (533.96,321.76) ellipse[x radius=1.2480000000000002mm,y radius=0.768mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8164pt,line join=round,line cap=round] (557.000,340.000) -- (580.040,321.760);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4898pt] (580.04,321.76) ellipse[x radius=1.2480000000000002mm,y radius=0.768mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8164pt,line join=round,line cap=round] (557.000,340.000) -- (533.960,358.240);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4898pt] (533.96,358.24) ellipse[x radius=1.2480000000000002mm,y radius=0.768mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8164pt,line join=round,line cap=round] (557.000,340.000) -- (580.040,358.240);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4898pt] (580.04,358.24) ellipse[x radius=1.2480000000000002mm,y radius=0.768mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5443pt] (557,340) ellipse[x radius=1.0559999999999998mm,y radius=1.344mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5443pt,line join=round,line cap=round] (557.000,332.320) -- (557.000,324.640);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (598.000,340.000) -- (650.000,340.000);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (650.000,340.000) -- (704.000,290.000) -- (762.000,290.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (762.000,290.000) -- (750.000,285.000) -- (750.000,295.000) -- cycle;
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (812.000,290.000) -- (795.440,276.890);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (795.44,276.89) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (812.000,290.000) -- (828.560,276.890);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (828.56,276.89) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (812.000,290.000) -- (795.440,303.110);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (795.44,303.11) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (812.000,290.000) -- (828.560,303.110);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (828.56,303.11) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3912pt] (812,290) ellipse[x radius=0.759mm,y radius=0.9660000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3912pt,line join=round,line cap=round] (812.000,284.480) -- (812.000,278.960);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (650.000,340.000) -- (704.000,340.000) -- (762.000,340.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (762.000,340.000) -- (750.000,335.000) -- (750.000,345.000) -- cycle;
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (812.000,340.000) -- (795.440,326.890);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (795.44,326.89) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (812.000,340.000) -- (828.560,326.890);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (828.56,326.89) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (812.000,340.000) -- (795.440,353.110);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (795.44,353.11) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (812.000,340.000) -- (828.560,353.110);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (828.56,353.11) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3912pt] (812,340) ellipse[x radius=0.759mm,y radius=0.9660000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3912pt,line join=round,line cap=round] (812.000,334.480) -- (812.000,328.960);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (650.000,340.000) -- (704.000,390.000) -- (762.000,390.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (762.000,390.000) -- (750.000,385.000) -- (750.000,395.000) -- cycle;
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (812.000,390.000) -- (795.440,376.890);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (795.44,376.89) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (812.000,390.000) -- (828.560,376.890);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (828.56,376.89) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (812.000,390.000) -- (795.440,403.110);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (795.44,403.11) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (812.000,390.000) -- (828.560,403.110);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (828.56,403.11) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3912pt] (812,390) ellipse[x radius=0.759mm,y radius=0.9660000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3912pt,line join=round,line cap=round] (812.000,384.480) -- (812.000,378.960);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.504}{10.035}\selectfont}] at (705,439) {Prior multi-observer study};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (705,476) {Independently decoded navigation};
\draw[draw=none,fill={rgb,255:red,232;green,240;blue,229},line width=0.5669pt,rounded corners=1.2000000000000002mm] (477,518) rectangle (937,748);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.787}{10.369}\selectfont\bfseries}] at (707,562) {Task-level extension};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.5669pt,rounded corners=0.5mm] (526.0,585.0) rectangle (584.0,647.0);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.071}{10.704}\selectfont\bfseries}] at (555,626) {A};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5669pt,rounded corners=0.5mm] (606.0,585.0) rectangle (664.0,647.0);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.071}{10.704}\selectfont\bfseries}] at (635,626) {B};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (684.000,616.000) -- (733.000,616.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (733.000,616.000) -- (721.000,611.000) -- (721.000,621.000) -- cycle;
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4507pt,line join=round,line cap=round] (787.000,602.000) -- (774.280,591.930);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.2704pt] (774.28,591.93) ellipse[x radius=0.6890000000000001mm,y radius=0.42400000000000004mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4507pt,line join=round,line cap=round] (787.000,602.000) -- (799.720,591.930);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.2704pt] (799.72,591.93) ellipse[x radius=0.6890000000000001mm,y radius=0.42400000000000004mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4507pt,line join=round,line cap=round] (787.000,602.000) -- (774.280,612.070);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.2704pt] (774.28,612.07) ellipse[x radius=0.6890000000000001mm,y radius=0.42400000000000004mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4507pt,line join=round,line cap=round] (787.000,602.000) -- (799.720,612.070);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.2704pt] (799.72,612.07) ellipse[x radius=0.6890000000000001mm,y radius=0.42400000000000004mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.3005pt] (787,602) ellipse[x radius=0.5830000000000001mm,y radius=0.742mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3005pt,line join=round,line cap=round] (787.000,597.760) -- (787.000,593.520);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4507pt,line join=round,line cap=round] (853.000,603.000) -- (840.280,592.930);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.2704pt] (840.28,592.93) ellipse[x radius=0.6890000000000001mm,y radius=0.42400000000000004mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4507pt,line join=round,line cap=round] (853.000,603.000) -- (865.720,592.930);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.2704pt] (865.72,592.93) ellipse[x radius=0.6890000000000001mm,y radius=0.42400000000000004mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4507pt,line join=round,line cap=round] (853.000,603.000) -- (840.280,613.070);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.2704pt] (840.28,613.07) ellipse[x radius=0.6890000000000001mm,y radius=0.42400000000000004mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4507pt,line join=round,line cap=round] (853.000,603.000) -- (865.720,613.070);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.2704pt] (865.72,613.07) ellipse[x radius=0.6890000000000001mm,y radius=0.42400000000000004mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.3005pt] (853,603) ellipse[x radius=0.5830000000000001mm,y radius=0.742mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3005pt,line join=round,line cap=round] (853.000,598.760) -- (853.000,594.520);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4507pt,line join=round,line cap=round] (820.000,648.000) -- (807.280,637.930);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.2704pt] (807.28,637.93) ellipse[x radius=0.6890000000000001mm,y radius=0.42400000000000004mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4507pt,line join=round,line cap=round] (820.000,648.000) -- (832.720,637.930);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.2704pt] (832.72,637.93) ellipse[x radius=0.6890000000000001mm,y radius=0.42400000000000004mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4507pt,line join=round,line cap=round] (820.000,648.000) -- (807.280,658.070);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.2704pt] (807.28,658.07) ellipse[x radius=0.6890000000000001mm,y radius=0.42400000000000004mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.4507pt,line join=round,line cap=round] (820.000,648.000) -- (832.720,658.070);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.2704pt] (832.72,658.07) ellipse[x radius=0.6890000000000001mm,y radius=0.42400000000000004mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.3005pt] (820,648) ellipse[x radius=0.5830000000000001mm,y radius=0.742mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3005pt,line join=round,line cap=round] (820.000,643.760) -- (820.000,639.520);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (602,687) {Competing offers};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (707,727) {Allocate $\to$ work $\to$ reallocate};
% panel-c-shared-function-different-evidence
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.638}{11.373}\selectfont\bfseries}] at (987,47) {c};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.071}{10.704}\selectfont\bfseries}] at (1024,47) {Questions for this study};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.504}{10.035}\selectfont\bfseries}] at (1305,98) {RQ1 $\cdot$ Same recruitment function?};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.7654pt,line join=round,line cap=round] (1172.000,154.000) -- (1150.400,136.900);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4592pt] (1150.4,136.9) ellipse[x radius=1.1700000000000002mm,y radius=0.7200000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.7654pt,line join=round,line cap=round] (1172.000,154.000) -- (1193.600,136.900);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4592pt] (1193.6,136.9) ellipse[x radius=1.1700000000000002mm,y radius=0.7200000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.7654pt,line join=round,line cap=round] (1172.000,154.000) -- (1150.400,171.100);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4592pt] (1150.4,171.1) ellipse[x radius=1.1700000000000002mm,y radius=0.7200000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.7654pt,line join=round,line cap=round] (1172.000,154.000) -- (1193.600,171.100);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4592pt] (1193.6,171.1) ellipse[x radius=1.1700000000000002mm,y radius=0.7200000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5102pt] (1172,154) ellipse[x radius=0.9900000000000001mm,y radius=1.26mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5102pt,line join=round,line cap=round] (1172.000,146.800) -- (1172.000,139.600);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (1214.000,154.000) -- (1266.000,154.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (1266.000,154.000) -- (1254.000,149.000) -- (1254.000,159.000) -- cycle;
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.5669pt,rounded corners=0.5mm] (1278.0,127.0) rectangle (1332.0,181.0);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.071}{10.704}\selectfont\bfseries}] at (1305,164) {A};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5669pt,rounded corners=0.5mm] (1353.0,127.0) rectangle (1407.0,181.0);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.071}{10.704}\selectfont\bfseries}] at (1380,164) {B};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (1172,208) {Performer};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (1342,208) {Same offers};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (1305.000,223.000) -- (1305.000,236.000) -- (1118.000,236.000) -- (1118.000,246.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (1118.000,246.000) -- (1123.000,234.000) -- (1113.000,234.000) -- cycle;
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (1305.000,236.000) -- (1492.000,236.000) -- (1492.000,246.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (1492.000,246.000) -- (1497.000,234.000) -- (1487.000,234.000) -- cycle;
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont\bfseries}] at (1118,276) {RGB};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont\bfseries}] at (1492,276) {Synthetic events};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5669pt,rounded corners=0.6000000000000001mm] (1002,291) rectangle (1234,396);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8079pt,line join=round,line cap=round] (1118.000,344.000) -- (1095.200,325.950);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4847pt] (1095.2,325.95) ellipse[x radius=1.235mm,y radius=0.76mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8079pt,line join=round,line cap=round] (1118.000,344.000) -- (1140.800,325.950);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4847pt] (1140.8,325.95) ellipse[x radius=1.235mm,y radius=0.76mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8079pt,line join=round,line cap=round] (1118.000,344.000) -- (1095.200,362.050);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4847pt] (1095.2,362.05) ellipse[x radius=1.235mm,y radius=0.76mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.8079pt,line join=round,line cap=round] (1118.000,344.000) -- (1140.800,362.050);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.4847pt] (1140.8,362.05) ellipse[x radius=1.235mm,y radius=0.76mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5386pt] (1118,344) ellipse[x radius=1.045mm,y radius=1.33mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5386pt,line join=round,line cap=round] (1118.000,336.400) -- (1118.000,328.800);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,245;green,232;blue,221},line width=0.5669pt,rounded corners=0.6000000000000001mm] (1376,291) rectangle (1608,396);
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1488,320) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1483,327) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1475,334) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1470,341) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1475,348) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1483,355) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1488,362) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1447,334) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1459,334) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1471,334) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1483,334) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1495,334) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,76;green,120;blue,168},line width=0.5669pt] (1507,334) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1513,320) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1508,327) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1500,334) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1495,341) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1500,348) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1508,355) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1513,362) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1472,353) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1484,353) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1496,353) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1508,353) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1520,353) ellipse[x radius=0.29mm,y radius=0.29mm];
\draw[draw=none,fill={rgb,255:red,200;green,108;blue,84},line width=0.5669pt] (1532,353) ellipse[x radius=0.29mm,y radius=0.29mm];
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont\bfseries}] at (1305,349) {OR};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (1118,429) {Stationary appearance};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (1492,429) {Brightness changes};
% panel-c-conditional-null-question
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.504}{10.035}\selectfont\bfseries}] at (1305,482) {RQ2 $\cdot$ When is event quiet valid?};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (1305,524) {Unacquired silence $\neq$ NULL};
\draw[draw={rgb,255:red,174;green,184;blue,188},fill=none,line width=0.4252pt,line join=round,line cap=round] (1011.000,551.000) -- (1011.000,570.000) -- (1599.000,570.000) -- (1599.000,551.000);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (1305,560) {Acquired $\cdot$ continuous $\cdot$ bounded};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (1305.000,570.000) -- (1305.000,588.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (1305.000,588.000) -- (1310.000,576.000) -- (1300.000,576.000) -- cycle;
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (1305,620) {Conditional NULL};
% panel-c-local-action-question
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.504}{10.035}\selectfont\bfseries}] at (1305,666) {RQ3 $\cdot$ Own decode $\to$ task action?};
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (1049.000,716.000) -- (1032.440,702.890);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (1032.44,702.89) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (1049.000,716.000) -- (1065.560,702.890);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (1065.56,702.89) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (1049.000,716.000) -- (1032.440,729.110);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (1032.44,729.11) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (1049.000,716.000) -- (1065.560,729.110);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (1065.56,729.11) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3912pt] (1049,716) ellipse[x radius=0.759mm,y radius=0.9660000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3912pt,line join=round,line cap=round] (1049.000,710.480) -- (1049.000,704.960);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (1084.000,716.000) -- (1156.000,716.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (1156.000,716.000) -- (1144.000,711.000) -- (1144.000,721.000) -- cycle;
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.5669pt,rounded corners=0.5mm] (1161,688) rectangle (1219,744);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3586pt,line join=round,line cap=round] (1190.000,706.850) -- (1190.000,729.950);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.2339pt] (1184.5,719.5) ellipse[x radius=0.55mm,y radius=0.275mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.2339pt] (1190.0,696.4) ellipse[x radius=0.55mm,y radius=0.55mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.2339pt] (1196.6,703.0) ellipse[x radius=0.55mm,y radius=0.55mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.2339pt] (1190.0,709.6) ellipse[x radius=0.55mm,y radius=0.55mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.2339pt] (1183.4,703.0) ellipse[x radius=0.55mm,y radius=0.55mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,237;green,218;blue,170},line width=0.2339pt] (1190,703) ellipse[x radius=0.38500000000000006mm,y radius=0.38500000000000006mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (1390.000,716.000) -- (1373.440,702.890);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (1373.44,702.89) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (1390.000,716.000) -- (1406.560,702.890);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (1406.56,702.89) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (1390.000,716.000) -- (1373.440,729.110);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (1373.44,729.11) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5868pt,line join=round,line cap=round] (1390.000,716.000) -- (1406.560,729.110);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3521pt] (1406.56,729.11) ellipse[x radius=0.8969999999999999mm,y radius=0.5519999999999999mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.3912pt] (1390,716) ellipse[x radius=0.759mm,y radius=0.9660000000000001mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3912pt,line join=round,line cap=round] (1390.000,710.480) -- (1390.000,704.960);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.5669pt,line join=round,line cap=round] (1425.000,716.000) -- (1497.000,716.000);
\path[draw=none,fill={rgb,255:red,57;green,70;blue,77},line width=0.5669pt] (1497.000,716.000) -- (1485.000,711.000) -- (1485.000,721.000) -- cycle;
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.5669pt,rounded corners=0.5mm] (1502,688) rectangle (1560,744);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill=none,line width=0.3586pt,line join=round,line cap=round] (1531.000,706.850) -- (1531.000,729.950);
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,232;green,240;blue,229},line width=0.2339pt] (1525.5,719.5) ellipse[x radius=0.55mm,y radius=0.275mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.2339pt] (1531.0,696.4) ellipse[x radius=0.55mm,y radius=0.55mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.2339pt] (1537.6,703.0) ellipse[x radius=0.55mm,y radius=0.55mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.2339pt] (1531.0,709.6) ellipse[x radius=0.55mm,y radius=0.55mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,231;green,240;blue,246},line width=0.2339pt] (1524.4,703.0) ellipse[x radius=0.55mm,y radius=0.55mm];
\draw[draw={rgb,255:red,57;green,70;blue,77},fill={rgb,255:red,237;green,218;blue,170},line width=0.2339pt] (1531,703) ellipse[x radius=0.38500000000000006mm,y radius=0.38500000000000006mm];
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (1105,772) {Observer 1};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.220}{9.700}\selectfont}] at (1450,772) {Observer 2…N};
% panel-dividers
\draw[draw={rgb,255:red,174;green,184;blue,188},fill=none,line width=0.3543pt,line join=round,line cap=round] (447.000,22.000) -- (447.000,754.000);
\draw[draw={rgb,255:red,174;green,184;blue,188},fill=none,line width=0.3543pt,line join=round,line cap=round] (962.000,22.000) -- (962.000,754.000);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.11mm,y=-0.11mm]
\path[use as bounding box] (0,0) rectangle (1500,770);
% a-exact-closed-image-plane-templates
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.04}{10.49}\selectfont\bfseries}] at (20,34) {a  Closed image-plane primitives};
\draw[draw={rgb,255:red,66;green,111;blue,145},line width=0.93pt,line join=round] (90,143) -- (90,94) -- (90,192) -- (90,94) -- (90,192) -- (90,143);
\fill[fill={rgb,255:red,66;green,111;blue,145}] (90.00,113.60) -- (86.00,122.60) -- (94.00,122.60) -- cycle;
\fill[fill={rgb,255:red,66;green,111;blue,145}] (90.00,170.44) -- (94.00,161.44) -- (86.00,161.44) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},fill={rgb,255:red,255;green,255;blue,255},line width=0.50pt] (90,143) circle[radius=0.550mm];
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.73}{10.13}\selectfont\bfseries}] at (90,231) {START};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (90,268) {up/down $\times$2};
\draw[draw={rgb,255:red,66;green,111;blue,145},line width=0.93pt,line join=round] (245,143) -- (196,109.386) -- (245,184.993) -- (294,109.386) -- (245,143);
\fill[fill={rgb,255:red,66;green,111;blue,145}] (215.60,122.83) -- (220.76,131.22) -- (225.28,124.62) -- cycle;
\fill[fill={rgb,255:red,66;green,111;blue,145}] (225.40,154.75) -- (223.86,145.02) -- (217.15,149.37) -- cycle;
\fill[fill={rgb,255:red,66;green,111;blue,145}] (274.40,139.63) -- (266.15,145.01) -- (272.86,149.36) -- cycle;
\fill[fill={rgb,255:red,66;green,111;blue,145}] (264.60,129.55) -- (274.28,127.76) -- (269.76,121.16) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},fill={rgb,255:red,255;green,255;blue,255},line width=0.50pt] (245,143) circle[radius=0.550mm];
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.73}{10.13}\selectfont\bfseries}] at (245,231) {0};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (245,268) {V};
\draw[draw={rgb,255:red,66;green,111;blue,145},line width=0.93pt,line join=round] (400,143) -- (351,176.614) -- (400,101.007) -- (449,176.614) -- (400,143);
\fill[fill={rgb,255:red,66;green,111;blue,145}] (370.60,163.17) -- (380.28,161.38) -- (375.76,154.78) -- cycle;
\fill[fill={rgb,255:red,66;green,111;blue,145}] (380.40,131.25) -- (372.15,136.63) -- (378.86,140.98) -- cycle;
\fill[fill={rgb,255:red,66;green,111;blue,145}] (429.40,146.37) -- (427.86,136.64) -- (421.15,140.99) -- cycle;
\fill[fill={rgb,255:red,66;green,111;blue,145}] (419.60,156.45) -- (424.76,164.84) -- (429.28,158.24) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},fill={rgb,255:red,255;green,255;blue,255},line width=0.50pt] (400,143) circle[radius=0.550mm];
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.73}{10.13}\selectfont\bfseries}] at (400,231) {1};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (400,268) {inverted V};
\draw[draw={rgb,255:red,66;green,111;blue,145},line width=0.93pt,line join=round] (555,143) -- (506,143) -- (604,143) -- (506,143) -- (604,143) -- (555,143);
\fill[fill={rgb,255:red,66;green,111;blue,145}] (525.60,143.00) -- (534.60,147.00) -- (534.60,139.00) -- cycle;
\fill[fill={rgb,255:red,66;green,111;blue,145}] (582.44,143.00) -- (573.44,139.00) -- (573.44,147.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},fill={rgb,255:red,255;green,255;blue,255},line width=0.50pt] (555,143) circle[radius=0.550mm];
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.73}{10.13}\selectfont\bfseries}] at (555,231) {END};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (555,268) {left/right $\times$2};
\draw[draw={rgb,255:red,53;green,67;blue,74},fill={rgb,255:red,255;green,255;blue,255},line width=0.46pt] (30,297) circle[radius=0.550mm];
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (45,306) {Initial/final anchor; image y is downward};
\draw[draw={rgb,255:red,172;green,184;blue,191},line width=0.37pt,line join=round] (688,15) -- (688,315);
% b-alternative-sensor-representations-schematic
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.04}{10.49}\selectfont\bfseries}] at (730,34) {b  Alternative sensing (schematic)};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont\bfseries}] at (730,77) {RGB frames (25 Hz)};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,233;green,240;blue,245},rounded corners=0.33mm] (735,95) rectangle (807,161);
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,233;green,240;blue,245},rounded corners=0.33mm] (830,95) rectangle (902,161);
\draw[draw={rgb,255:red,53;green,67;blue,74},fill={rgb,255:red,53;green,67;blue,74},line width=0.46pt] (766,133) circle[radius=0.330mm];
\draw[draw={rgb,255:red,53;green,67;blue,74},fill={rgb,255:red,53;green,67;blue,74},line width=0.46pt] (865,115) circle[radius=0.330mm];
\draw[draw={rgb,255:red,66;green,111;blue,145},line width=0.56pt,line join=round] (769,133) -- (861,116);
\fill[fill={rgb,255:red,66;green,111;blue,145}] (861.00,116.00) -- (850.44,113.88) -- (851.89,121.75) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.56pt,line join=round] (917,128) -- (956,128);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (956.00,128.00) -- (946.00,124.00) -- (946.00,132.00) -- cycle;
\draw[draw={rgb,255:red,66;green,111;blue,145},line width=0.62pt,line join=round] (1008,128) -- (983,110.85) -- (1008,149.425) -- (1033,110.85) -- (1008,128);
\draw[draw={rgb,255:red,53;green,67;blue,74},fill={rgb,255:red,255;green,255;blue,255},line width=0.50pt] (1008,128) circle[radius=0.330mm];
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (1070,118) {KLT displacement};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (1070,151) {$\to$ image trajectory};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont\bfseries}] at (730,204) {Synthetic events: log-contrast C = 0.18};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,250;green,250;blue,250},rounded corners=0.33mm] (735,221) rectangle (902,293);
\draw[draw={rgb,255:red,66;green,111;blue,145},fill={rgb,255:red,233;green,240;blue,245},line width=0.46pt] (754,240) circle[radius=1.430mm];
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont\bfseries}] at (754,248) {+};
\draw[draw={rgb,255:red,175;green,93;blue,80},fill={rgb,255:red,245;green,228;blue,223},line width=0.46pt] (754,273) circle[radius=1.430mm];
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont\bfseries}] at (754,281) {$-$};
\draw[draw={rgb,255:red,66;green,111;blue,145},fill={rgb,255:red,66;green,111;blue,145},line width=0.19pt] (788,239) circle[radius=0.297mm];
\draw[draw={rgb,255:red,175;green,93;blue,80},fill={rgb,255:red,175;green,93;blue,80},line width=0.19pt] (793,242) circle[radius=0.297mm];
\draw[draw={rgb,255:red,66;green,111;blue,145},fill={rgb,255:red,66;green,111;blue,145},line width=0.19pt] (796,242) circle[radius=0.297mm];
\draw[draw={rgb,255:red,175;green,93;blue,80},fill={rgb,255:red,175;green,93;blue,80},line width=0.19pt] (801,245) circle[radius=0.297mm];
\draw[draw={rgb,255:red,66;green,111;blue,145},fill={rgb,255:red,66;green,111;blue,145},line width=0.19pt] (807,256) circle[radius=0.297mm];
\draw[draw={rgb,255:red,175;green,93;blue,80},fill={rgb,255:red,175;green,93;blue,80},line width=0.19pt] (812,259) circle[radius=0.297mm];
\draw[draw={rgb,255:red,66;green,111;blue,145},fill={rgb,255:red,66;green,111;blue,145},line width=0.19pt] (815,273) circle[radius=0.297mm];
\draw[draw={rgb,255:red,175;green,93;blue,80},fill={rgb,255:red,175;green,93;blue,80},line width=0.19pt] (820,276) circle[radius=0.297mm];
\draw[draw={rgb,255:red,66;green,111;blue,145},fill={rgb,255:red,66;green,111;blue,145},line width=0.19pt] (829,274) circle[radius=0.297mm];
\draw[draw={rgb,255:red,175;green,93;blue,80},fill={rgb,255:red,175;green,93;blue,80},line width=0.19pt] (834,277) circle[radius=0.297mm];
\draw[draw={rgb,255:red,66;green,111;blue,145},fill={rgb,255:red,66;green,111;blue,145},line width=0.19pt] (841,252) circle[radius=0.297mm];
\draw[draw={rgb,255:red,175;green,93;blue,80},fill={rgb,255:red,175;green,93;blue,80},line width=0.19pt] (846,255) circle[radius=0.297mm];
\draw[draw={rgb,255:red,66;green,111;blue,145},fill={rgb,255:red,66;green,111;blue,145},line width=0.19pt] (855,238) circle[radius=0.297mm];
\draw[draw={rgb,255:red,175;green,93;blue,80},fill={rgb,255:red,175;green,93;blue,80},line width=0.19pt] (860,241) circle[radius=0.297mm];
\draw[draw={rgb,255:red,66;green,111;blue,145},fill={rgb,255:red,66;green,111;blue,145},line width=0.19pt] (866,245) circle[radius=0.297mm];
\draw[draw={rgb,255:red,175;green,93;blue,80},fill={rgb,255:red,175;green,93;blue,80},line width=0.19pt] (871,248) circle[radius=0.297mm];
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.56pt,line join=round] (917,259) -- (956,259);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (956.00,259.00) -- (946.00,255.00) -- (946.00,263.00) -- cycle;
\draw[draw={rgb,255:red,66;green,111;blue,145},line width=0.62pt,line join=round] (1008,259) -- (983,241.85) -- (1008,280.425) -- (1033,241.85) -- (1008,259);
\draw[draw={rgb,255:red,53;green,67;blue,74},fill={rgb,255:red,255;green,255;blue,255},line width=0.50pt] (1008,259) circle[radius=0.330mm];
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (1070,249) {(x, y, t, p) $\to$ support centers};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (1070,282) {$\to$ path; recognizer has no RGB};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (730,324) {100 Hz rendered source $\to$ 25 Hz packets};
% c-full-null-delimited-six-bit-frame
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{9.04}{10.49}\selectfont\bfseries}] at (20,368) {c  NULL-separated frame (N = NULL)};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont\bfseries}] at (1020,368) {8 actions + 9 NULLs};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,244;green,245;blue,242},rounded corners=0.33mm] (28,387) rectangle (80,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (54.0,421) {N};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (80,413) -- (92,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (92.00,413.00) -- (82.00,409.00) -- (82.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,233;green,240;blue,245},rounded corners=0.33mm] (92,387) rectangle (197,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (144.5,421) {START};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (197,413) -- (209,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (209.00,413.00) -- (199.00,409.00) -- (199.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,244;green,245;blue,242},rounded corners=0.33mm] (209,387) rectangle (261,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (235.0,421) {N};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (261,413) -- (273,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (273.00,413.00) -- (263.00,409.00) -- (263.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,233;green,240;blue,245},rounded corners=0.33mm] (273,387) rectangle (367,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (320.0,421) {b1};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (367,413) -- (379,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (379.00,413.00) -- (369.00,409.00) -- (369.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,244;green,245;blue,242},rounded corners=0.33mm] (379,387) rectangle (431,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (405.0,421) {N};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (431,413) -- (443,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (443.00,413.00) -- (433.00,409.00) -- (433.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,233;green,240;blue,245},rounded corners=0.33mm] (443,387) rectangle (537,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (490.0,421) {b2};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (537,413) -- (549,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (549.00,413.00) -- (539.00,409.00) -- (539.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,244;green,245;blue,242},rounded corners=0.33mm] (549,387) rectangle (601,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (575.0,421) {N};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (601,413) -- (613,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (613.00,413.00) -- (603.00,409.00) -- (603.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,233;green,240;blue,245},rounded corners=0.33mm] (613,387) rectangle (707,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (660.0,421) {b3};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (707,413) -- (719,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (719.00,413.00) -- (709.00,409.00) -- (709.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,244;green,245;blue,242},rounded corners=0.33mm] (719,387) rectangle (771,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (745.0,421) {N};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (771,413) -- (783,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (783.00,413.00) -- (773.00,409.00) -- (773.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,233;green,240;blue,245},rounded corners=0.33mm] (783,387) rectangle (877,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (830.0,421) {b4};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (877,413) -- (889,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (889.00,413.00) -- (879.00,409.00) -- (879.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,244;green,245;blue,242},rounded corners=0.33mm] (889,387) rectangle (941,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (915.0,421) {N};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (941,413) -- (953,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (953.00,413.00) -- (943.00,409.00) -- (943.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,233;green,240;blue,245},rounded corners=0.33mm] (953,387) rectangle (1047,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (1000.0,421) {b5};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (1047,413) -- (1059,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (1059.00,413.00) -- (1049.00,409.00) -- (1049.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,244;green,245;blue,242},rounded corners=0.33mm] (1059,387) rectangle (1111,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (1085.0,421) {N};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (1111,413) -- (1123,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (1123.00,413.00) -- (1113.00,409.00) -- (1113.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,233;green,240;blue,245},rounded corners=0.33mm] (1123,387) rectangle (1217,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (1170.0,421) {b6};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (1217,413) -- (1229,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (1229.00,413.00) -- (1219.00,409.00) -- (1219.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,244;green,245;blue,242},rounded corners=0.33mm] (1229,387) rectangle (1281,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (1255.0,421) {N};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (1281,413) -- (1293,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (1293.00,413.00) -- (1283.00,409.00) -- (1283.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,233;green,240;blue,245},rounded corners=0.33mm] (1293,387) rectangle (1378,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (1335.5,421) {END};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,line join=round] (1378,413) -- (1390,413);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (1390.00,413.00) -- (1380.00,409.00) -- (1380.00,417.00) -- cycle;
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.68pt,fill={rgb,255:red,230;green,239;blue,223},rounded corners=0.33mm] (1390,387) rectangle (1442,437);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (1416.0,421) {N};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.40pt,line join=round] (273,446) -- (273,454) -- (537,454) -- (537,446);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (405.0,482) {ss: task ID};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.40pt,line join=round] (613,446) -- (613,454) -- (877,454) -- (877,446);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (745.0,482) {qq: quality};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.40pt,line join=round] (953,446) -- (953,454) -- (1217,454) -- (1217,446);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (1085.0,482) {cc: capacity};
% d-final-null-and-local-offer-completeness-gates
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.62pt,fill={rgb,255:red,230;green,239;blue,223},rounded corners=0.44mm] (24,528) rectangle (190,585);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.73}{10.13}\selectfont\bfseries}] at (107,566) {Final N};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.56pt,line join=round] (190,557) -- (260,557);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (260.00,557.00) -- (250.00,553.00) -- (250.00,561.00) -- cycle;
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (342,512) {Own offer cache};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,255;green,255;blue,255},rounded corners=0.22mm] (276,531) rectangle (337,583);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.73}{10.13}\selectfont\bfseries}] at (306.5,567) {A};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,255;green,255;blue,255},rounded corners=0.22mm] (360,531) rectangle (421,583);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.73}{10.13}\selectfont\bfseries}] at (390.5,567) {B};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.56pt,line join=round] (435,557) -- (650,557);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (650.00,557.00) -- (640.00,553.00) -- (640.00,561.00) -- cycle;
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont\bfseries}] at (541,527) {Both A + B};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont\bfseries}] at (541,592) {complete};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.46pt,fill={rgb,255:red,240;green,242;blue,239},rounded corners=0.44mm] (654,528) rectangle (918,585);
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont\bfseries}] at (786,566) {Local assignment};
\draw[draw={rgb,255:red,53;green,67;blue,74},line width=0.56pt,line join=round] (918,557) -- (958,557);
\fill[fill={rgb,255:red,53;green,67;blue,74}] (958.00,557.00) -- (948.00,553.00) -- (948.00,561.00) -- cycle;
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.42}{9.77}\selectfont}] at (979,568) {Fly $\to$ service (5 s) $\to$ return};
\node[anchor=base,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (1093,609) {Shared flight safety and round scheduling};
% conditional-null-sensor-evidence
\draw[draw={rgb,255:red,174;green,184;blue,186},line width=0.37pt,fill={rgb,255:red,247;green,245;blue,236},rounded corners=0.44mm] (20,639) rectangle (1480,755);
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (36,671) {RGB NULL: $\geq$3 s reliable, near-anchor rest with continuous frames.};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (36,706) {Event NULL: acquired closed path + last tracked center near anchor + healthy packets + $\geq$3 s quiet.};
\node[anchor=base west,inner sep=0pt,outer sep=0pt,text=black,font={\rmfamily\fontsize{8.11}{9.40}\selectfont}] at (36,741) {Silence cannot acquire a target or prove continued visibility; tracking validity is time-limited.};
\end{tikzpicture}
